Directed and multi-directed animals on the king's lattice

This article introduces a new, simple solvable lattice for directed animals: the directed king's lattice, or square lattice with next nearest neighbor bonds and preferred directions {W, NW, N, NE, E}. We show that the directed animals in this lattice have an algebraic generating function linked to the Schr\"oder numbers and belong to the same universality class as the ones in the square and triangular lattices. We also define multi-directed animals in the king's lattice, which form a superclass of directed animals. We compute their generating function and show that it is not D-finite. Finally, we propose efficient random sampling algorithms for our animals.

==> fig-QR.tex <==
\begin{center}
\begin{tikzpicture}[animals,baseline=0pt]
\draw[dark gray] (5,0) -- ++(0,3) (7,0) -- ++(3,3);
\node at (7,2) {$S$};
\draw[dark gray] (0,6) -- ++(0,-3) -- ++(6,0) -- ++(3,3);
\node at (4,5) {$(1 + S)^k$};
\draw[help lines] (0,3) -- ++(0,-4);
\node at (0,-2) {$0$};
\draw[help lines] (5,0) -- ++(0,-1);
\node at (5,-2) {$k$};
\draw (5,0) node [site] {} -- ++(2,0) node [site] {};
\end{tikzpicture}\hfil%
% \begin{tikzpicture}[animals,baseline=0pt]
% \draw(0,-3) -- ++(0,10);
% \end{tikzpicture}\hfil%
\begin{tikzpicture}[animals,baseline=0pt]
\draw[dark gray] (0,0) rectangle (4,3);
\node at (2,1.5) {$H_k$};
\draw[dark gray] (5,3) -- ++(-3,2) -- ++(0,1);
\draw[dark gray] (7,3) -- ++(3,3);
\node at (5.5,5) {$D - D_{>k}$};
\draw[help lines] (0,-1) -- ++(0,1);
\node at (0,-2) {$0$};
\draw[help lines] (5,-1) -- ++(0,4);
\node at (5,-2) {$k$};
\draw (5,3) node [site] {} -- ++(2,0) node [site] {};
\end{tikzpicture}
\end{center}


==> fig-bij.tex <==
\newcommand\schroeder{ -- ++(.25,1) -- ++(.25,-1) -- ++(.5,2) -- ++(.25,-1)
-- ++(.5,0) -- ++(.25,-1)}
\newcommand\prefix{ -- ++(.25,1) -- ++(.5,0) -- ++(.25,-1) -- ++(.5,2) --
++(.5,0) -- ++(.25,1) -- ++(.25,-1) -- ++(.5,2) -- ++(.5,-2) -- ++(.25,1)}
\newcommand\up{ -- ++(1,1)}
\newcommand\down{ -- ++(1,-1)}
\newcommand\fl{ -- ++(2,0)}
\begin{center}
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,1) {};
\draw[help lines] (0,5) -- (0,0);
\draw[help lines] (4,1) -- (4,0);
%\draw[latex-latex] (0,-1) -- node [below] {$\ell$} (4,-1);
\draw (0,0) \site -- node [above] {$\sigma$} (4,0) \site;
\begin{scope}[yshift=5cm]
\draw[dark gray] (0,3) -- (0,0) -- (2,0) -- (5,3);
\node at (2,2) {$Q_0$};
\end{scope}
\begin{scope}[yshift=1cm,xshift=4cm]
\draw[dark gray] (0,3) -- (0,0) -- (2,0) -- (5,3);
\node at (2,2) {$Q_\ell$};
\end{scope}
\draw[dotted] (0,5) -- (4,1);
\end{tikzpicture}
$\quad\xmapsto{\displaystyle\;\psi\;}\quad$
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,1) {};
\draw[dark gray] (0,0) \schroeder (3,1) \schroeder (11,1) \schroeder;
\path (0,0) \site;
\draw (2,0) \site\up\site;
\draw (5,1) \site\fl;
\draw (9,1) \fl\site;
\draw (13,1) \site\down\site;
\node at (1,3) {$\psi(Q_0)$};
\node at (4,5) {$\psi(Q_1)$};
\node at (12,5) {$\psi(Q_\ell)$};
\draw[dotted] (7,1) -- (9,1);
\end{tikzpicture}\\[1cm]
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,3) {};
\begin{scope}[xshift=-4cm,yshift=3cm]
\draw[help lines] (0,5) -- (0,-4);
\draw[help lines] (4,1) -- (4,0);
\draw[help lines] (2,0) -- (2,-4);
\draw[thin,latex-latex] (0,-4) -- node [below] {$k$} (2,-4);
\draw (0,0) \site -- node [above] {$\sigma$} (4,0) \site;
\begin{scope}[yshift=5cm]
\draw[dark gray] (0,3) -- (0,0) -- (2,0) -- (5,3);
\node at (2,2) {$Q_0$};
\end{scope}
\begin{scope}[yshift=1cm,xshift=4cm]
\draw[dark gray] (0,3) -- (0,0) -- (2,0) -- (5,3);
\node at (2,2) {$Q_\ell$};
\end{scope}
\draw[dotted] (0,5) -- (4,1);
\end{scope}
\draw[dark gray] (0,0) -- ++(-2,2) -- ++(0,1);
\draw[dark gray] (2,0) -- ++(3,3);
\draw (0,0) \site -- (2,0) \site;
\node at (1,2) {$P'$};
\end{tikzpicture}
$\quad\xmapsto{\displaystyle\;\phi\;}\quad$
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,3) {};
\draw[dark gray] (.25,0)\prefix (5,4)\schroeder (13,4)\schroeder
(16,5)\schroeder (24,5)\schroeder;
\draw (.25,0)\site (4,3)\site\up\site (7,4)\site\fl
(11,4)\fl\site (15,4)\site\up\site (18,5)\site\fl
(22,5)\fl\site (26,5)\site;
\draw[dotted] (9,4) -- ++(2,0);
\draw[dotted] (20,5) -- ++(2,0);
\node at (2,5) {$\phi(P')$};
\node at (6,7) {$\psi(Q_0)$};
\node at (14,7) {$\psi(Q_{k-1})$};
\node at (17,9) {$\psi(Q_k)$};
\node at (25,9) {$\psi(Q_\ell)$};
\end{tikzpicture}
\end{center}


==> fig-connected.tex <==
\begin{center}
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,3) {};
\foreach \x in {0,...,13}
    \draw[help lines] (\x,-.5) -- ++(0,7);
\draw[ground] (-.35,-.5) -- ++(13.7,0);
\polymer011
\polymer021
\polymer031
\polymer102
\polymer501
\polymer511
\polymer322
\polymer{11}01
\polymer{12}11
\polymer{12}21
\polymer{12}31
\polymer143
\polymer457
\polymer051
\polymer161
\polymer531
\polymer821
\polymer911
\polymer802
\node at (7.5,6) {$\sigma$};
\end{tikzpicture}%
$\qquad\xmapsto{\displaystyle\pi^{-1}}\qquad$%
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,3) {};
\draw[grid,xshift=-.5cm,yshift=-.5cm] (0,0) grid (13,9);
\segment021
\segment031
\segment041
\segment112
\segment501
\segment511
\segment322
\segment{11}51
\segment{12}81
\segment{12}61
\segment{12}71
\segment153
\segment467
\segment061
\segment171
\segment531
\segment851
\segment941
\segment832
\draw[box] (1,1) circle (.35);
\draw[box] (5,0) circle (.35);
\draw[box] (8,3) circle (.35);
\draw[box] (11,5) circle (.35);
\draw[box] (2.65,1.65) rectangle ++(.7,.7);
\draw[box] (5.65,5.65) rectangle ++(.7,.7);
\draw[box] (9.65,5.65) rectangle ++(.7,.7);
\draw[dark gray] (3.5,5.5) rectangle ++(7,1);
\draw[dark gray] (-.5,-.5) -- ++(6,0) -- ++(0,4) -- ++(-4,4) -- ++(-2,0) --
cycle;
\draw[dark gray] (7.5,2.5) -- ++(2,0) -- ++(0,2) -- ++(-1,1) -- ++(-1,0) --
cycle;
\draw[dark gray] (10.5,4.5) -- ++(2,0) -- ++(0,4) -- ++(-1,0) -- ++(0,-2) --
++(-1,-1) -- cycle;
\node at (7,7.5) {$S$};
\node at (2.5,3.5) {$A_1$};
\node at (8.5,1.5) {$A_2$};
\node at (11.5,3.5) {$A_3$};
\end{tikzpicture}
\end{center}


==> fig-directed.tex <==
\begin{center}
\begin{tikzpicture}[baseline=(b),animals]
\node (b) at (0,2) {};
\draw[grid,xshift=-.5cm,yshift=-.5cm] (-4,0) grid ++(9,6);
\segment002
\segment{-1}11
\segment111
\segment{-1}21
\segment223
\segment{-3}32
\segment231
\segment042
\segment341
\segment{-4}54
\segment351
\draw[box] (0,0) circle (.4);
\end{tikzpicture}%
%   \begin{tikzpicture}[animals,baseline=0cm]
%   \draw[arrow] (0,2.5) -- node [above] {$\pi$} ++(3,0);
%   \path (-3,0);
%   \path (6,0);
%   \end{tikzpicture}%
$\qquad\xmapsto{\displaystyle\;\pi\;}\qquad$%
\begin{tikzpicture}[baseline=(b),animals]
\node (b) at (0,2) {};
\foreach \x in {-4,...,5}
    \draw[help lines] (\x,-.5) -- ++(0,6);
\draw[ground] (-4.35,-.5) -- ++(9.7,0);
\polymer002
\polymer{-1}11
\polymer111
\polymer{-1}21
\polymer223
\polymer{-3}32
\polymer231
\polymer042
\polymer341
\polymer{-4}54
\polymer351
\end{tikzpicture}%
\end{center}


==> fig-heap.tex <==
\begin{center}
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,3) {};
\foreach \x in {0,...,7}
    \draw[help lines] (\x,-.5) -- ++(0,6);
\draw[ground] (-.35,-.5) -- ++(7.7,0);
\polymer201
\polymer012
\polymer021
\polymer502
\polymer411
\polymer422
\polymer233
\polymer631
\polymer142
\polymer641
\polymer551
\draw[semithick,rounded corners=.945mm] (-.35,.65) rectangle ++(2.7,.7);
\node at (-1,1) {$\sigma$};
\end{tikzpicture}%
\hspace{6em}%
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,3) {};
\foreach \x in {0,...,7}
    \draw[help lines] (\x,-.5) -- ++(0,5);
\draw[ground] (-.35,-.5) -- ++(7.7,0);
\polymer201
\polymer502
\polymer411
\polymer422
\polymer631
\polymer641
\begin{scope}[yshift=1cm]
\foreach \x in {0,...,7}
    \draw[help lines] (\x,5.5) -- ++(0,3);
\draw[ground] (-.35,5.5) -- ++(7.7,0);
\polymer062
\polymer071
\polymer273
\polymer182
\polymer581
\draw[semithick,rounded corners=.945mm] (-.35,5.65) rectangle ++(2.7,.7);
%\node at (-1,6) {$\sigma$};
\path (8,0);
\end{scope}
\end{tikzpicture}
\end{center}


==> fig-lattices.tex <==
\begin{center}
\begin{tikzpicture}[animals,baseline=0pt]
\begin{scope}
\clip (-4.4,-.4) rectangle (4.4,5.4);
\draw [grid,cm={1,1,-1,1,(0,0)}] (0,0) grid (6,6);
\foreach \p in
{(0,0),(1,1),(0,2),(2,2),(-1,3),(3,3),(-2,4),(0,4),(2,4),(-3,5),(1,5),(3,5)}
    \node at \p [site] {};
\end{scope}
\draw[-latex] (0,-3) -- ++(-1,1);
\draw[-latex] (0,-3) -- ++(1,1);
\end{tikzpicture}\hfill%
\begin{tikzpicture}[animals,baseline=0pt]
\begin{scope}
\clip (-4.4,-.4) rectangle (4.4,5.4);
\draw [grid,cm={1,1,-1,1,(0,0)}] (0,0) grid (6,6);
\draw [grid] (0,0) -- ++(0,6);
\foreach \x in {1,...,4}
    \draw[grid] (-\x,\x) -- ++(0,6) (\x,\x) -- ++(0,6);
\foreach \p in
{(0,0),(-1,1),(1,1),(-2,2),(2,2),(1,3),(3,3),(-2,4),(-3,5),(1,5),(3,5)}
    \node at \p [site] {};
\end{scope}
\draw[-latex] (0,-3) -- ++(-1,1);
\draw[-latex] (0,-3) -- ++(0,2);
\draw[-latex] (0,-3) -- ++(1,1);
\end{tikzpicture}\hfill%
\begin{tikzpicture}[animals,baseline=0pt]
\begin{scope}
\clip (-4.4,-.4) rectangle (4.4,5.4);
\draw [grid,cm={1,1,-1,1,(0,0)}] (0,0) grid (6,6);
\draw [grid,cm={1,1,-1,1,(0,1)}] (0,0) grid (6,6);
\draw [grid] (0,0) -- ++(0,6);
\foreach \x in {1,...,5}
    \draw[grid] (-\x,\x) -- ++(0,6) (\x,\x) -- ++(0,6);
\foreach \p in
{(0,0),(0,1),(1,1),(-1,2),(2,2),(-2,3),(-1,3),(1,3),(-3,4),(-4,5),(0,4),(2,4),(-3,5),(-2,5),(0,5),(3,5)}
    \node at \p [site] {};
\end{scope}
\draw[-latex] (0,-3) -- ++(-1,1);
\draw[-latex] (0,-3) -- ++(0,1);
\draw[-latex] (0,-3) -- ++(1,1);
\end{tikzpicture}\hfill%
\begin{tikzpicture}[animals,baseline=0pt]
\begin{scope}
\clip (-4.4,-.4) rectangle (4.4,5.4);
\draw [grid] (-5.4,0) grid (5.4,6);
\begin{scope}
\clip (-5.4,0) rectangle (5.4,5.4);
\draw [grid,cm={1,1,-1,1,(0,0)}] (-6,-6) grid (6,6);
\draw [grid,cm={1,1,-1,1,(0,1)}] (-6,-6) grid (6,6);
\end{scope}
\segment002
\segment{-1}11
\segment111
\segment{-1}21
\segment223
\segment{-3}32
\segment231
\segment042
\segment341
\segment{-4}54
\segment351
\end{scope}
\draw[-latex] (0,-3) -- ++(-1,0);
\draw[-latex] (0,-3) -- ++(-1,1);
\draw[-latex] (0,-3) -- ++(0,1);
\draw[-latex] (0,-3) -- ++(1,1);
\draw[-latex] (0,-3) -- ++(1,0);
\end{tikzpicture}%
\end{center}


==> fig-multi.tex <==
\begin{center}
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,4) {};
\draw[grid,xshift=-.5cm,yshift=-.5cm] (0,0) grid (13,11);
\node (sl) at (1,1) [site,draw=none] {};
\node (sr) at (8,3) [site,draw=none] {};
\node (t) at (6,6) [site,draw=none] {};
\draw[dark gray] (sl) -- ++(-1,1) -- ++(0,2) -- ++(1,1) -- ++(2,0)
-- ++(1,1) -- (t);
\draw[dark gray] (sr) -- ++(1,1) -- ++(-2,2) -- (t);
\node at (1,0) {$s_\ell$};
\node at (8,2) {$s_r$};
\node at (6,5) {$t$};
\segment021
\segment031
\segment041
\segment112
\segment501
\segment511
\segment322
\segment{11}51
\segment{12}81
\segment{12}61
\segment{12}71
\segment153
\segment467
\segment061
\segment171
\segment283
\segment{11}92
\segment5{10}6
\segment531
\segment851
\segment941
\segment832
\draw[box] (1,1) circle (.4);
\draw[box] (5,0) circle (.4);
\draw[box] (8,3) circle (.4);
\draw[box] (11,5) circle (.4);
\draw[box] (2.6,1.6) rectangle ++(.8,.8);
\draw[box] (5.6,5.6) rectangle ++(.8,.8);
\draw[box] (9.6,5.6) rectangle ++(.8,.8);
\end{tikzpicture}
$\qquad\xmapsto{\displaystyle\;\pi\;}\qquad$%
\begin{tikzpicture}[animals,baseline=(b)]
\node (b) at (0,4) {};
\foreach \x in {0,...,13}
    \draw[help lines] (\x,-.5) -- ++(0,9);
\draw[ground] (-.35,-.5) -- ++(13.7,0);
\polymer011
\polymer021
\polymer031
\polymer102
\polymer501
\polymer511
\polymer322
\polymer{11}01
\polymer{12}11
\polymer{12}21
\polymer{12}31
\polymer143
\polymer457
\polymer051
\polymer161
\polymer273
\polymer{11}62
\polymer586
\polymer531
\polymer821
\polymer911
\polymer802
\end{tikzpicture}%
\end{center}


==> fig-nordic.tex <==
\begin{center}
\begin{tikzpicture}[animals,baseline=0cm]
\draw[dark gray] (-6,0) rectangle ++(6,4);
\node at (-3,2) {$C$};
\end{tikzpicture}%
\equals%
\begin{tikzpicture}[animals,baseline=0cm]
\draw (10,0) node (1) [site] {} -- ++(2,0) node (2) [site] {};
\draw[dark gray] (1) -- ++(-3,3) (2) -- ++(3,3);
\node at (11,2) {$P$};
\end{tikzpicture}%
\plus%
\begin{tikzpicture}[animals,baseline=0cm]
\draw[dark gray] (-6,0) rectangle ++(6,4);
\node at (-3,2) {$C_1$};
\draw[dark gray]
(1,0) rectangle ++(3,3) (5,0) rectangle ++(1,1) (7,0) rectangle ++(2,2);
\node at (5.5,2) {$H$};
\draw (10,3) node (1) [site] {} -- node [below] {$\sigma$} ++(2,0) node (2) [site] {};
\draw[dark gray] (1) -- ++(-10,2) -- ++(-1,1) (2) -- ++(3,3);
\node at (7.5,5) {$P$};
% \foreach \x in {1,...,9}
% \draw[help lines] (\x,-.5) -- ++(0,-1);
% \draw[semithick,decorate,decoration=brace]
% (9,-2) -- node [below=1pt] {$i$} ++(-8,0);
\draw [help lines] (0,0) -- ++(0,-1);
%\node at (0,-1.5) {$0$};
\draw [help lines] (1) -- (10,-1);
%\node at (10,-1) {$i+1$};
\draw[latex-latex] (0,-1) -- node [below] {$k+1$} (10,-1);
\end{tikzpicture}
\end{center}


==> fig-random.tex <==
\begin{center}
\begin{tikzpicture}[scale=.03]
\foreach \x/\y in {
0/0,
-1/1,
-2/2,
-2/3,
-1/4,
-2/5,
-1/5,
0/6,
-3/6,
-5/7,
-4/7,
-5/8,
-4/9,
-6/9,
-7/10,
-6/10,
-6/11,
-5/12,
-4/13,
-3/13,
-2/13,
-2/14,
-7/13,
-6/13,
-6/14,
-5/14,
-5/15,
-8/16,
-7/16,
-6/16,
-5/17,
-6/18,
-5/18,
-4/18,
-6/19,
-9/17,
-8/18,
-7/20,
-6/21,
-5/22,
-6/23,
-5/23,
-4/24,
-3/25,
-3/26,
-3/27,
-2/27,
-1/28,
0/29,
-1/30,
0/30,
1/30,
1/31,
2/32,
3/33,
1/33,
1/34,
2/34,
3/35,
4/35,
5/36,
6/37,
7/37,
4/37,
-2/31,
-2/32,
-4/33,
-3/33,
-2/33,
-1/33,
0/35,
1/35,
0/36,
0/37,
-2/34,
-2/38,
-1/38,
0/39,
0/40,
1/40,
0/41,
1/42,
-6/24,
-7/25,
-6/26,
-10/18,
-10/19,
-12/20,
-11/20,
-12/21,
-12/22,
-12/23,
-11/24,
-10/24,
-10/25,
-14/25,
-13/25,
-12/25,
-11/26,
-12/27,
-12/28,
-11/28,
-10/28,
-15/26,
-14/26,
-14/27,
-14/28,
-13/29,
-12/30,
-12/31,
-11/31,
-11/32,
-13/32,
-12/33,
-12/34,
-11/34,
-10/35,
-9/35,
-9/36,
-9/37,
-8/38,
-8/39,
-8/40,
-7/41,
-7/42,
-6/42,
-5/42,
-7/43,
-6/44,
-5/44,
-4/45,
-5/46,
-6/47,
-5/47,
-4/48,
-4/49,
-4/50,
-4/51,
-7/48,
-9/41,
-10/42,
-9/42,
-10/43,
-12/35,
-13/44,
-12/44,
-11/44,
-10/44,
-9/49,
-8/49,
-8/50,
-9/51,
-9/52,
-11/53,
-10/53,
-9/53,
-8/53,
-7/53,
-6/53,
-8/54,
-9/55,
-10/56,
-9/56,
-8/56,
-7/57,
-6/57,
-5/57,
-4/58,
-5/59,
-6/60,
-5/61,
-5/62,
-6/63,
-7/64,
-13/57,
-12/57,
-11/57,
-10/58,
-9/65,
-8/65,
-7/66,
-8/67,
-7/68,
-7/69,
-6/69,
-5/70,
-4/70,
-3/70,
-2/70,
-2/71,
-1/71,
0/72,
-2/73,
-1/73,
-4/71,
-3/74,
-7/70,
-6/75,
-5/75,
-4/75,
-3/75,
-2/75,
-5/76,
-4/77,
-3/78,
-2/78,
-1/79,
-9/68,
-11/69,
-10/69,
-15/29,
-14/58,
-13/58,
-12/70,
-11/70,
-10/70,
-9/70,
-9/71,
-10/72,
-9/73,
-8/73,
-8/76,
-7/76,
-7/77,
-6/77,
-5/78,
-11/73,
-10/74,
-11/75,
-11/76,
-10/77,
-9/77,
-9/78,
-8/78,
-8/79,
-8/80,
-7/80,
-10/79,
-9/81,
-9/82,
-8/82,
-9/83,
-8/83,
-7/84,
-10/84,
-14/59,
-14/60,
-17/61,
-16/61,
-15/61,
-14/62,
-13/71,
-16/63,
-15/63,
-17/64,
-18/65,
-17/66,
-16/66,
-15/67,
-14/72,
-15/73,
-14/74,
-13/75,
-13/76,
-15/75,
-15/77,
-14/77,
-13/77,
-12/78,
-11/85,
-10/85,
-9/86,
-8/86,
-7/87,
-6/88,
-7/89,
-7/90,
-6/90,
-5/91,
-6/92,
-5/93,
-10/91,
-9/91,
-8/91,
-7/94,
-6/94,
-7/95,
-7/96,
-6/96,
-5/96,
-4/96,
-3/96,
-2/96,
-2/97,
-1/97,
0/97,
-1/98,
-4/97,
-8/97,
-8/98,
-10/92,
-9/99,
-13/93,
-12/93,
-11/93,
-11/94,
-11/95,
-10/100,
-9/101,
-9/102,
-8/103,
-7/104,
-6/104,
-5/104,
-4/105,
-3/106,
-2/106,
-1/106,
0/107,
1/108,
2/109,
3/109,
4/110,
4/111,
3/112,
4/113,
5/113,
5/114,
6/115,
7/115,
8/115,
9/115,
9/116,
3/114,
3/115,
4/116,
1/116,
2/116,
-1/108,
0/117,
-1/118,
-5/107,
-4/107,
-4/108,
-3/108,
-2/119,
-1/119,
0/120,
1/120,
2/120,
2/121,
3/121,
0/121,
0/122,
1/122,
2/123,
3/123,
2/124,
3/125,
1/125,
0/126,
1/127,
2/127,
2/128,
2/129,
3/129,
-3/120,
-2/130,
-1/130,
0/130,
1/130,
2/131,
3/131,
4/131,
5/131,
6/132,
7/133,
8/134,
9/134,
10/135,
11/136,
10/137,
11/137,
12/137,
13/137,
11/138,
12/139,
10/140,
11/140,
10/141,
10/142,
9/143,
10/143,
9/144,
10/144,
8/145,
9/146,
9/147,
10/148,
8/149,
9/149,
7/150,
5/151,
6/151,
7/152,
8/153,
9/153,
10/153,
11/153,
12/153,
9/154,
10/154,
11/155,
10/156,
10/157,
11/157,
6/153,
7/158,
8/158,
9/158,
10/159,
11/160,
12/160,
13/160,
13/161,
13/162,
13/163,
14/164,
15/164,
13/165,
14/166,
13/167,
13/168,
14/169,
15/169,
12/170,
13/170,
8/159,
9/160,
9/161,
10/161,
11/171,
12/172,
11/173,
11/174,
10/175,
9/176,
10/176,
10/177,
11/178,
10/179,
11/179,
11/180,
4/152,
4/154,
5/154,
5/155,
5/156,
0/131,
-1/132,
-1/133,
0/133,
1/133,
2/157,
3/157,
4/157,
5/157,
6/159,
7/160,
6/161,
6/162,
7/163,
8/180,
9/180,
8/181,
9/181,
9/182,
10/182,
11/182,
7/182,
7/183,
8/183,
8/184,
9/184,
7/185,
8/186,
9/187,
10/188,
11/188,
10/189,
11/189,
10/190,
11/191,
9/192,
10/192,
11/193,
12/194,
13/194,
14/194,
15/195,
12/195,
13/195,
9/194,
10/194,
11/196,
10/197,
11/198,
12/198,
13/198,
14/199,
8/195,
8/196,
6/186,
5/187,
4/188,
1/158,
-4/121,
-4/122,
-3/131,
-3/134,
-2/134,
-3/135,
-4/136,
-4/137,
-4/138,
-3/139,
-4/140,
-8/105,
-9/106,
-12/101,
-11/101,
-16/78,
-15/78,
-14/94,
-19/66,
-19/67,
-18/67,
-18/68,
-20/68,
-20/69,
-20/70,
-19/71,
-18/72,
-19/73,
-18/74,
-18/75,
-17/79,
-18/80,
-19/81,
-18/81,
-17/82,
-16/83,
-17/84,
-17/85,
-22/82,
-21/82,
-20/82,
-20/83,
-21/84,
-21/85,
-20/85,
-19/86,
-24/83,
-23/83,
-22/86,
-23/87,
-23/88,
-25/84,
-25/85,
-24/89,
-23/89,
-22/90,
-22/91,
-21/91,
-20/92,
-23/92,
-22/93,
-21/94,
-20/95,
-22/95,
-22/96,
-21/97,
-20/97,
-19/98,
-18/98,
-17/98,
-16/99,
-15/99,
-15/102,
-14/102,
-13/102,
-12/102,
-14/103,
-13/103,
-12/103,
-12/104,
-16/103,
-15/104,
-16/105,
-15/106,
-14/107,
-13/107,
-13/108,
-12/109,
-12/110,
-14/109,
-14/110,
-14/111,
-13/111,
-12/111,
-11/112,
-10/112,
-9/112,
-8/112,
-9/113,
-12/113,
-11/114,
-12/115,
-11/116,
-10/117,
-9/118,
-8/119,
-8/120,
-7/121,
-6/121,
-5/141,
-4/141,
-3/141,
-2/142,
-1/142,
-3/143,
-2/143,
-1/143,
-1/159,
0/159,
1/160,
1/161,
2/161,
2/189,
3/189,
2/190,
-6/142,
-5/142,
-5/143,
-5/144,
-5/145,
-5/146,
-4/146,
-3/147,
-2/160,
-1/161,
0/162,
1/191,
2/191,
0/192,
0/193,
-1/194,
0/194,
1/195,
1/196,
2/196,
2/197,
2/198,
3/199,
-4/161,
-3/161,
-5/162,
-9/121,
-9/122,
-9/123,
-11/118,
-11/119,
-11/120,
-10/124,
-10/125,
-9/125,
-8/126,
-8/127,
-8/128,
-8/129,
-9/130,
-9/131,
-12/121,
-11/132,
-10/132,
-11/133,
-11/134,
-10/135,
-9/135,
-11/136,
-12/137,
-12/138,
-12/139,
-12/140,
-17/107,
-16/107,
-15/112,
-15/113,
-14/114,
-14/141,
-13/141,
-16/114,
-16/115,
-15/142,
-14/142,
-13/142,
-12/142,
-11/143,
-10/144,
-10/145,
-9/145,
-8/145,
-7/146,
-8/163,
-7/163,
-6/163,
-6/164,
-6/165,
-6/166,
-5/166,
-4/167,
-6/168,
-5/168,
-4/168,
-7/169,
-6/169,
-5/169,
-4/169,
-5/170,
-5/171,
-5/172,
-4/173,
-3/174,
-6/173,
-10/146,
-9/164,
-8/170,
-12/144,
-15/143,
-24/97,
-23/97,
-26/86,
-27/98,
-26/98,
-25/98,
-27/99,
-26/100,
-25/100,
-24/100,
-29/100,
-28/100,
-27/101,
-27/102,
-27/103,
-26/103,
-27/104,
-26/105,
-25/105,
-29/101,
-31/102,
-30/102,
-29/103,
-28/106,
-27/106,
-26/106,
-25/107,
-26/108,
-25/109,
-24/109,
-23/109,
-22/109,
-21/110,
-21/111,
-20/112,
-20/113,
-21/114,
-21/115,
-20/115,
-19/116,
-18/116,
-28/107,
-27/109,
-27/110,
-26/111,
-25/111,
-24/112,
-23/116,
-22/116,
-21/117,
-22/118,
-21/119,
-20/119,
-20/120,
-19/120,
-18/121,
-17/121,
-17/144,
-16/144,
-16/145,
-15/145,
-14/145,
-14/146,
-15/147,
-15/148,
-14/149,
-14/150,
-13/150,
-12/150,
-14/151,
-13/151,
-12/151,
-11/151,
-11/152,
-10/165,
-10/166,
-14/152,
-15/153,
-16/154,
-15/155,
-14/156,
-16/156,
-20/121,
-19/157,
-18/157,
-17/157,
-17/158,
-17/159,
-18/160,
-17/161,
-16/162,
-15/163,
-15/164,
-14/164,
-15/165,
-16/166,
-16/167,
-15/167,
-17/168,
-16/169,
-15/169,
-16/170,
-15/170,
-14/171,
-16/171,
-15/172,
-14/173,
-13/173,
-12/173,
-11/173,
-10/173,
-10/174,
-11/175,
-14/176,
-13/176,
-12/176,
-11/177,
-12/178,
-13/179,
-12/180,
-14/181,
-13/181,
-12/182,
-16/173,
-16/182,
-15/182,
-14/183,
-14/184,
-15/185,
-14/185,
-16/186,
-15/187,
-14/187,
-13/187,
-12/187,
-14/188,
-13/188,
-13/189,
-14/190,
-13/190,
-12/191,
-15/191,
-14/192,
-13/193,
-13/194,
-18/169,
-21/122,
-20/170,
-19/170,
-19/171,
-18/171,
-17/187,
-21/171,
-23/119,
-24/120,
-25/121,
-26/122,
-28/111,
-28/112,
-27/123,
-26/124,
-26/125,
-26/126,
-26/127,
-25/127,
-24/128,
-23/129,
-22/172,
-22/173,
-21/173,
-20/174,
-19/175,
-18/188,
-23/174,
-23/175,
-25/129,
-24/176,
-25/177,
-24/177,
-25/178,
-27/128,
-26/179,
-25/180,
-26/181,
-25/181,
-24/181,
-25/182,
-27/182,
-27/183,
-26/183,
-29/113,
-30/114,
-29/114,
-35/103,
-34/103,
-33/103,
-32/103,
-31/115,
-32/116,
-34/104,
-36/104,
-36/105,
-35/105,
-36/106,
-35/106,
-35/107,
-34/108,
-37/107,
-37/108,
-38/109,
-37/110,
-36/111,
-35/112,
-35/113,
-34/114,
-33/117,
-36/114,
-35/118,
-34/118,
-34/184,
-33/184,
-32/184,
-31/184,
-30/184,
-29/184,
-28/184,
-31/185,
-38/111,
-37/115,
-36/119,
-39/112,
-40/113,
-41/114,
-40/114,
-39/115,
-38/120,
-37/120,
-36/120,
-35/185,
-34/185,
-33/185,
-34/186,
-33/186,
-33/187,
-32/187,
-31/188,
-30/188,
-31/189,
-30/189,
-29/189,
-28/190,
-27/190,
-26/191,
-25/191,
-24/191,
-23/191,
-22/192,
-34/188,
-34/189,
-36/186,
-38/121
}
\node at (\x,\y) [minimum size=.2mm,circle,fill,inner sep=0pt] {};
\end{tikzpicture}
\hfill%
\begin{tikzpicture}[scale=.03]
\foreach \x/\y in {
0/0,
1/0,
-1/1,
0/1,
1/2,
-2/2,
-3/3,
-4/4,
6/-1,
5/0,
6/0,
6/1,
4/1,
3/2,
4/3,
2/3,
8/1,
7/2,
8/2,
7/3,
7/4,
8/4,
9/4,
10/4,
11/5,
8/5,
8/6,
7/7,
7/8,
19/-5,
20/-4,
21/-4,
22/-3,
19/-3,
20/-2,
21/-2,
20/-1,
21/0,
18/1,
19/1,
20/1,
21/2,
22/2,
17/2,
18/2,
16/3,
16/4,
13/5,
14/5,
15/5,
16/5,
12/6,
10/7,
11/7,
10/8,
9/9,
10/10,
11/10,
10/11,
8/12,
9/12,
10/12,
7/13,
24/1,
24/2,
25/3,
26/4,
23/3,
22/4,
23/4,
22/5,
23/5,
23/6,
28/1,
29/2,
29/3,
28/4,
27/5,
32/2,
33/3,
33/4,
33/5,
34/5,
34/6,
34/7,
34/8,
31/3,
32/9,
33/9,
30/4,
29/5,
38/3,
40/3,
39/4,
40/4,
38/5,
39/6,
40/6,
40/7,
40/8,
41/9,
42/10,
37/6,
35/9,
36/9,
37/9,
38/9,
39/9,
46/4,
47/5,
46/6,
45/7,
44/8,
45/8,
46/8,
45/9,
46/10,
44/10,
43/11,
44/11,
45/12,
43/12,
44/13,
50/4,
51/4,
49/5,
48/6,
54/-2,
54/-1,
56/-5,
59/-6,
58/-5,
57/-4,
57/-3,
58/-3,
58/-2,
59/-2,
56/-2,
56/-1,
55/0,
55/1,
56/1,
57/1,
56/2,
53/2,
54/2,
54/3,
55/3,
53/4,
52/5,
52/6,
65/-9,
66/-8,
66/-7,
63/-6,
64/-6,
65/-6,
66/-6,
67/-5,
64/-5,
63/-4,
63/-3,
64/-2,
62/-2,
63/-1,
60/-1,
61/-1,
62/0,
63/1,
63/2,
64/3,
65/4,
65/5,
66/6,
66/7,
61/1,
60/2,
72/5,
72/6,
69/7,
70/7,
71/7,
72/7,
71/8,
72/8,
73/9,
67/8,
68/8,
67/9,
75/9,
74/10,
75/11,
76/11,
77/11,
78/12,
79/12,
80/13,
81/13,
82/13,
83/14,
83/15,
84/16,
85/17,
86/18,
87/18,
85/19,
85/20,
86/21,
84/22,
85/22,
83/23,
84/24,
85/25,
86/26,
87/27,
88/28,
89/29,
87/29,
85/27,
80/14,
81/15,
82/24,
83/28,
84/28,
84/29,
84/30,
84/31,
82/29,
81/30,
81/31,
74/12,
74/13,
75/13,
73/14,
74/14,
75/15,
76/16,
77/17,
77/18,
77/19,
72/15,
73/15,
73/16,
69/16,
70/16,
71/16,
72/17,
73/18,
71/18,
72/19,
73/19,
72/20,
73/21,
71/21,
68/17,
69/17,
69/18,
67/19,
68/19,
92/28,
91/29,
92/30,
93/30,
90/30,
95/29,
95/30,
94/31,
93/32,
94/33,
93/34,
94/35,
94/36,
94/37,
94/38,
93/39,
92/40,
92/41,
93/42,
92/43,
93/43,
94/43,
94/44,
91/44,
90/45,
89/46,
90/46,
91/46,
92/47,
90/47,
103/23,
101/24,
102/24,
103/24,
104/25,
105/26,
104/27,
101/25,
102/26,
103/28,
104/29,
102/30,
103/30,
103/31,
104/32,
100/26,
100/27,
98/28,
99/28,
99/29,
100/31,
101/31,
97/30,
98/30,
98/31,
99/32,
100/33,
99/34,
96/31,
111/28,
111/29,
112/30,
113/31,
113/32,
114/33,
115/34,
115/35,
115/36,
116/37,
117/38,
115/38,
114/39,
110/30,
109/31,
110/31,
108/32,
109/32,
110/32,
111/33,
105/33,
106/33,
107/33,
104/34,
105/35,
105/36,
103/35,
120/30,
121/30,
121/31,
123/31,
124/31,
125/31,
122/32,
120/33,
121/33,
120/34,
121/35,
121/36,
122/37,
120/37,
119/38,
118/39,
127/28,
128/28,
130/26,
131/27,
130/28,
129/29,
130/30,
128/31,
129/31,
129/32,
126/32,
127/32,
128/33,
128/34,
134/26,
135/26,
133/27,
132/28,
137/26,
135/27,
136/27,
137/28,
137/29,
138/30,
135/28,
135/29,
133/30,
134/30,
133/31,
134/32,
135/32,
136/32,
137/32,
138/33,
135/33,
136/34,
136/35,
136/36,
137/37,
138/37,
139/38,
140/38,
141/38,
134/34,
135/37,
135/38,
136/38,
137/39,
138/39,
134/39,
133/40,
134/40,
135/40,
134/41,
134/42,
134/43,
135/44,
136/44,
137/45,
135/46,
136/46,
136/47,
135/48,
132/41,
133/49,
134/49,
135/50,
131/50,
132/50,
130/51,
131/51,
132/51,
133/52,
134/53,
131/52,
132/53,
132/54,
133/55,
129/53,
130/53,
129/55,
130/55,
131/55,
145/37,
143/38,
144/38,
145/39,
146/40,
147/41,
141/39,
142/39,
140/40,
152/36,
151/37,
149/38,
150/38,
150/39,
151/39,
152/40,
153/40,
153/41,
154/42,
155/42,
150/40,
149/41,
147/42,
148/42,
148/43,
149/44,
146/43,
147/44,
157/42,
158/42,
159/42,
156/43,
157/44,
155/44,
154/45,
155/46,
161/39,
162/39,
163/39,
161/40,
162/41,
163/41,
164/42,
165/42,
162/43,
163/43,
164/43,
161/44,
162/45,
163/45,
164/46,
164/47,
165/48,
166/49,
167/49,
168/49,
158/45,
159/45,
160/45,
161/46,
162/46,
163/48,
163/49,
164/50,
159/46,
160/47,
158/47,
158/48,
159/49,
159/50,
159/51,
160/52,
160/53,
157/52,
158/52,
159/54,
159/55,
170/49,
169/50,
167/51,
168/51,
169/51,
170/51,
169/52,
170/52,
171/52,
170/53,
170/54,
171/55,
172/56,
172/57,
173/57,
172/58,
176/45,
175/46,
176/46,
177/47,
178/47,
181/44,
180/45,
180/46,
181/46,
181/47,
182/47,
179/48,
180/48,
178/49,
178/50,
179/51,
180/51,
178/52,
178/53,
178/54,
177/55,
176/56,
176/57,
174/58,
175/58,
176/58,
172/59,
173/59,
174/59,
184/47,
185/48,
182/48,
183/48,
179/55,
180/55,
181/55,
179/56,
180/57,
188/47,
188/48,
189/49,
190/50,
191/51,
192/51,
191/52,
191/53,
192/53,
193/53,
194/53,
192/54,
186/49,
187/49,
188/50,
189/51,
197/51,
197/52,
196/53,
197/54,
195/54,
203/50,
200/51,
201/51,
202/51,
202/52,
203/53,
204/54,
204/55,
203/56,
201/53,
201/54,
198/55,
199/55,
200/55,
208/48,
209/49,
210/49,
209/50,
210/51,
211/52,
207/49,
208/53,
209/53,
210/53,
208/54,
208/55,
206/56,
207/56,
204/57,
205/57,
205/58,
206/59,
213/52,
212/53,
213/53,
213/54,
213/55,
212/56,
216/55,
217/56,
218/56,
214/56,
215/56,
216/57,
217/58,
218/59,
219/60,
219/61,
220/61,
215/59,
216/59,
216/60,
215/61,
229/31,
229/32,
229/33,
230/34,
230/35,
230/36,
231/37,
229/37,
230/38,
228/38,
227/39,
226/40,
227/41,
228/41,
229/42,
230/43,
231/43,
231/44,
232/44,
232/45,
232/46,
231/47,
231/48,
229/49,
230/49,
231/49,
232/49,
232/50,
233/50,
230/50,
230/51,
227/42,
228/50,
224/51,
225/51,
226/51,
227/51,
228/52,
229/53,
229/54,
230/55,
231/56,
227/53,
228/55,
227/56,
228/57,
229/58,
228/59,
224/52,
225/57,
226/57,
227/60,
226/61,
224/58,
225/62,
223/59,
223/60,
222/61,
220/62,
221/62,
236/48,
236/49,
235/50,
236/50,
234/51,
235/51,
236/51,
236/52,
239/52,
240/52,
237/53,
238/53,
238/54,
238/55,
237/56,
238/57,
239/58,
237/58,
238/59,
239/59,
240/60,
238/61,
239/61,
237/62,
237/63,
236/64,
237/64,
243/60,
241/61,
242/61,
242/62,
241/63,
246/57,
252/54,
252/55,
252/56,
251/57,
247/58,
248/58,
249/58,
250/58,
251/58,
246/59,
247/59,
246/60,
244/61,
245/61,
246/61,
245/62,
243/63,
244/63,
245/64,
254/56,
253/57,
254/58,
255/59,
255/60,
257/60,
252/61,
253/61,
254/61,
255/61,
256/61,
257/62,
253/62,
259/62,
258/63,
261/62,
260/63,
268/57,
269/58,
269/59,
267/58,
268/60,
266/59,
265/60,
264/61,
264/62,
265/62,
266/62,
266/63,
265/64,
265/65,
262/63,
263/63,
264/66,
259/64,
260/64,
261/64,
258/65,
259/66,
260/67,
261/67,
261/68,
273/47,
274/48,
275/48,
274/49,
272/50,
273/50,
272/51,
273/52,
278/45,
278/46,
279/46,
278/47,
277/48,
276/49,
276/50,
277/51,
278/52,
279/52,
273/53,
274/53,
275/53,
275/54,
273/54,
274/55,
274/56,
271/57,
272/57,
273/57,
271/58,
272/58,
273/59,
272/60,
273/61,
269/61,
270/61,
271/61,
270/62,
271/62,
268/62,
269/63,
270/64,
271/65,
269/65,
270/66,
281/50,
282/51,
283/51,
284/51,
285/51,
286/51,
287/52,
288/53,
289/54,
290/55,
289/56,
290/57,
288/57,
287/58,
284/52,
285/52,
285/53,
281/52,
280/53,
279/54,
280/54,
281/55,
279/55,
280/56,
281/56,
281/57,
282/58,
283/59,
283/60,
284/60,
285/61,
283/61,
278/57,
279/57,
279/58,
279/59,
293/39,
293/40,
295/37,
295/38,
296/39,
297/39,
295/40,
293/41,
294/41,
297/40,
298/41,
297/42,
296/43,
298/43,
300/43,
299/44,
300/44,
299/45,
300/45,
301/45,
300/46,
301/46,
306/44,
307/45,
305/45,
304/46,
299/47,
300/47,
301/47,
302/47,
303/47,
304/48,
302/48,
302/49,
298/48,
297/49,
298/49,
299/49,
300/49,
300/50,
301/50,
300/51,
301/51,
302/52,
303/53,
303/54,
304/54,
305/54,
304/55,
305/55,
306/55,
300/52,
296/50,
296/51,
295/52,
296/52,
293/53,
294/53,
294/54,
295/55,
296/56,
296/57,
297/57,
297/58,
297/59,
298/59,
297/60,
297/61,
294/56,
293/57,
291/58,
292/58,
291/59,
292/60,
293/60,
294/61,
295/62,
294/63,
313/37,
314/37,
312/38,
313/38,
314/39,
314/40,
314/41,
312/39,
311/40,
311/41,
310/42,
310/43,
310/44,
309/45,
310/46,
311/46,
311/47,
312/48,
311/49,
311/50,
310/51,
308/46,
316/39,
316/40,
318/38,
318/39,
320/39,
321/39,
322/39,
323/40,
324/41,
318/40,
319/40,
320/40,
319/41,
320/41,
317/41,
315/42,
316/42
}
\node at (\x,\y) [minimum size=.2mm,circle,fill,inner sep=0pt] {};
\end{tikzpicture}
\end{center}

